Two-level domain-decomposition AdaGrad method for scalable training of graph neural networks

Graph neural networks (GNNs) have emerged as a powerful framework for learning from graph-structured data. However, their efficient training remains challenging, particularly in distributed computing environments. This challenge arises from the use of message passing, which couples all graph nodes, leading to expensive optimization steps, high memory requirements, and substantial communication overhead. To alleviate these limitations, we propose a novel domain-decomposition (DD) variant of AG2m, an AdaGrad method enhanced with second-order curvature information and momentum, denoted by DD-AG2m. The proposed DD-AG2m alternates between AG2m optimization on the original (global) graph and AG2m optimization on the partitioned graphs. To incorporate global information at reduced cost, we further introduce a two-level variant (2DD-AG2m) that performs global optimization steps on a coarse graph obtained by randomly subsampling nodes within each subdomain. Numerical experiments spanning graph classification, node-level regression, and spatiotemporal forecasting tasks demonstrate that the proposed DD methods reduce the computational cost required to achieve the same predictive performance by a factor of 4-8. Moreover, for the fixed computational cost, they improve the predictive performance of GNNs by up to 22% compared with the baseline AG2m.

==> fig/AirfRANS_coarse.tex <==
\tikzsetnextfilename{AirfRANS_coarse}
\begin{tikzpicture}

	% Baseline
	\pgfplotstableread[col sep=comma]{results/AirfRANS/baseline_plot.csv}\baseline

	%==========================================================
	% Coarsening level \ell = 1
	%==========================================================
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P2/fb10_cb200_cl1_pre200_ab10_plot.csv}\PtwoLone
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P3/fb10_cb200_cl1_pre200_ab10_plot.csv}\PthreeLone
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P5/fb10_cb200_cl1_pre200_ab10_plot.csv}\PfiveLone

	%==========================================================
	% Coarsening level \ell = 2
	%==========================================================
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P2/fb10_cb200_cl2_pre200_ab10_plot.csv}\PtwoLtwo
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P3/fb10_cb200_cl2_pre200_ab10_plot.csv}\PthreeLtwo
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P5/fb10_cb200_cl2_pre200_ab10_plot.csv}\PfiveLtwo

	\begin{groupplot}[
			group style={
					group size=2 by 1,
					horizontal sep=0.5cm,
				},
			width=0.465\linewidth,
			height=0.275\linewidth,
			grid=both,
			grid style={line width=.1pt, draw=gray!20},
			major grid style={line width=.2pt, draw=gray!40},
			tick label style={font=\footnotesize},
			label style={font=\footnotesize},
			xlabel near ticks,
			ylabel near ticks,
			title style={font=\footnotesize},
			xmin=0,
			ymax=0.25,
			xmax=60000,
		]

		%==========================================================
		% Coarsening level 1
		%==========================================================

		\nextgroupplot[
			xlabel={$\pazocal{C}$},
			ylabel={$\pazocal{L}_{\text{val}}$},
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\baseline};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\PtwoLone};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\PthreeLone};
		\addplot[very thick, color=mediumpurple, mark=none] table[x=step,y=Mean]{\PfiveLone};

		%==========================================================
		% Coarsening level 2
		%==========================================================

		\nextgroupplot[
			xlabel={$\pazocal{C}$},
			ylabel={},
			yticklabel=\empty,
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\baseline};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\PtwoLtwo};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\PthreeLtwo};
		\addplot[very thick, color=mediumpurple, mark=none] table[x=step,y=Mean]{\PfiveLtwo};

	\end{groupplot}

	% Shared legend
	\matrix[
		draw=none,
		anchor=west,
		inner sep=0.2em,
		row sep=3pt,
		column sep=4pt,
	] at ([xshift=0.2cm]group c2r1.east) {
		\draw[very thick, color=steelblue] (0,0) -- (0.55,0);    &
		\node[font=\footnotesize, anchor=west] {\sadam};           \\
		\draw[very thick, color=sandybrown] (0,0) -- (0.55,0);   &
		\node[font=\footnotesize, anchor=west] {$P=2$};            \\
		\draw[very thick, color=crimson] (0,0) -- (0.55,0);      &
		\node[font=\footnotesize, anchor=west] {$P=3$};            \\
		\draw[very thick, color=mediumpurple] (0,0) -- (0.55,0); &
		\node[font=\footnotesize, anchor=west] {$P=5$};            \\
	};

\end{tikzpicture}


==> fig/AirfRANS_coarse_lv1_batch.tex <==
\tikzsetnextfilename{AirfRANS_coarse_lv1}
\begin{tikzpicture}

	% Baseline
	\pgfplotstableread[col sep=comma]{results/AirfRANS/baseline_plot.csv}\baseline

	% P2
	% \pgfplotstableread[col sep=comma]{results/AirfRANS/P5/fb0_cb800_cl3_cr1_pre200_plot.csv}\PtwoA
	% \pgfplotstableread[col sep=comma]{results/AirfRANS/P5/fb0_cb800_cl3_cr05_pre200_plot.csv}\PtwoB

	% \pgfplotstableread[col sep=comma]{results/AirfRANS/P5/fb0_cb800_cl3_cr1_pre200_plot.csv}\PtwoA
	% \pgfplotstableread[col sep=comma]{results/AirfRANS/P5/fb0_cb800_cl3_cr05_pre200_plot.csv}\PtwoB

	% \pgfplotstableread[col sep=comma]{results/AirfRANS/P3/fb0_cb400_cl1_cr1_pre200_plot.csv}\PtwoA
	% \pgfplotstableread[col sep=comma]{results/AirfRANS/P3/fb0_cb400_cl1_cr05_pre200_plot.csv}\PtwoB

	% \pgfplotstableread[col sep=comma]{results/AirfRANS/P2/fb0_cb400_cl1_cr1_pre200_plot.csv}\PtwoA
	% \pgfplotstableread[col sep=comma]{results/AirfRANS/P2/fb0_cb400_cl1_cr05_pre200_plot.csv}\PtwoB

	\pgfplotstableread[col sep=comma]{results/AirfRANS/P5/fb0_cb100_cl1_cr05_pre200_plot.csv}\PtwoOne
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P5/fb0_cb200_cl1_cr05_pre200_plot.csv}\PtwoTwo
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P5/fb0_cb400_cl1_cr05_pre200_plot.csv}\PtwoFour

	\begin{axis}[
			width=0.8\linewidth,
			height=0.6\linewidth,
			grid=both,
			grid style={line width=.1pt, draw=gray!20},
			major grid style={line width=.2pt, draw=gray!40},
			tick label style={font=\footnotesize},
			label style={font=\footnotesize},
			xlabel near ticks,
			ylabel near ticks,
			legend style={
					font=\footnotesize,
					draw=none,
					fill=white,
					fill opacity=0.85,
					text opacity=1,
					at={(0.98,0.98)},
					anchor=north east,
				},
			xlabel={$\pazocal{C}$},
			ylabel={Validation loss},
			ymode=log,
			xmin=0,
			xmax=55000,
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\baseline};
		\addlegendentry{Baseline}

		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\PtwoOne};
		\addlegendentry{$K^C=100$}

		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\PtwoTwo};
		\addlegendentry{$K^C=200$}

		\addplot[very thick, color=forestgreen, mark=none] table[x=step,y=Mean]{\PtwoFour};
		\addlegendentry{$K^C=400$}

		% \addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\PtwoA};
		% \addlegendentry{$r=0.1$}

		% \addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\PtwoB};
		% \addlegendentry{$r=0.05$}

	\end{axis}

	% \begin{groupplot}[
	% 		group style={group size=3 by 1},
	% 		width=0.34\linewidth,
	% 		height=0.30\linewidth,
	% 		grid=both,
	% 		grid style={line width=.1pt, draw=gray!20},
	% 		major grid style={line width=.2pt, draw=gray!40},
	% 		tick label style={font=\footnotesize},
	% 		label style={font=\footnotesize},
	% 		title style={font=\footnotesize},
	% 		xlabel={$\pazocal{C}$},
	% 		xmin=0,
	% 		xmax=200000,
	% 		ymode=log,
	% 	]
	%
	% 	%======================== P2 ========================
	% 	\nextgroupplot[
	% 		title={$P=2$},
	% 		ylabel={Validation loss},
	% 		legend columns=3,
	% 		legend style={
	% 				draw=none,
	% 				font=\footnotesize,
	% 				at={(1.65,-0.4)},
	% 				anchor=north,
	% 				/tikz/every even column/.append style={column sep=0.6cm},
	% 			},
	% 	]
	%
	% 	\addplot[very thick,color=steelblue,mark=none]
	% 	table[x=step,y=Mean]{\baseline};
	% 	\addlegendentry{Baseline}
	%
	% 	\addplot[very thick,color=sandybrown,mark=none]
	% 	table[x=step,y=Mean]{\PtwoA};
	% 	\addlegendentry{$K^p=200$}
	%
	% 	\addplot[very thick,color=crimson,mark=none]
	% 	table[x=step,y=Mean]{\PtwoB};
	% 	\addlegendentry{$K^p=2000$}
	%
	% 	%======================== P3 ========================
	% 	\nextgroupplot[
	% 		title={$P=3$},
	% 	]
	%
	% 	\addplot[very thick,color=steelblue,mark=none]
	% 	table[x=step,y=Mean]{\baseline};
	%
	% 	\addplot[very thick,color=sandybrown,mark=none]
	% 	table[x=step,y=Mean]{\PthreeA};
	%
	% 	\addplot[very thick,color=crimson,mark=none]
	% 	table[x=step,y=Mean]{\PthreeB};
	%
	% 	%======================== P5 ========================
	% 	\nextgroupplot[
	% 		title={$P=5$},
	% 	]
	%
	% 	\addplot[very thick,color=steelblue,mark=none]
	% 	table[x=step,y=Mean]{\baseline};
	%
	% 	\addplot[very thick,color=sandybrown,mark=none]
	% 	table[x=step,y=Mean]{\PfiveA};
	%
	% 	\addplot[very thick,color=crimson,mark=none]
	% 	table[x=step,y=Mean]{\PfiveB};
	%
	% \end{groupplot}

\end{tikzpicture}


==> fig/AirfRANS_partition_batch.tex <==
\tikzsetnextfilename{AirfRANS_partition_batch}
\begin{tikzpicture}

	% Baseline
	\pgfplotstableread[col sep=comma]{results/AirfRANS/baseline_plot.csv}\baseline

	% P2
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P2/fb200_cb0_pre200_plot.csv}\PtwoA
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P2/fb200_cb0_pre2000_plot.csv}\PtwoB

	% P3
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P3/fb200_cb0_pre200_plot.csv}\PthreeA
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P3/fb200_cb0_pre2000_plot.csv}\PthreeB

	% P5
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P5/fb200_cb0_pre200_plot.csv}\PfiveA
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P5/fb200_cb0_pre2000_plot.csv}\PfiveB

	\begin{groupplot}[
			group style={group size=3 by 1},
			width=0.34\linewidth,
			height=0.30\linewidth,
			grid=both,
			ymax=0.5,
			grid style={line width=.1pt, draw=gray!20},
			major grid style={line width=.2pt, draw=gray!40},
			tick label style={font=\footnotesize},
			label style={font=\footnotesize},
			xlabel near ticks,
			ylabel near ticks,
			title style={font=\footnotesize},
			xlabel={$\pazocal{C}$},
			xmin=0,
			xmax=200000,
			ymode=log,
		]

		%======================== P2 ========================
		\nextgroupplot[
			title={$P=2$},
			ylabel={Validation loss},
			legend columns=3,
			legend style={
					draw=none,
					font=\footnotesize,
					at={(1.65,-0.4)},
					anchor=north,
					/tikz/every even column/.append style={column sep=0.6cm},
				},
		]

		\addplot[very thick,color=steelblue,mark=none]
		table[x=step,y=Mean]{\baseline};
		\addlegendentry{Baseline}

		\addplot[very thick,color=sandybrown,mark=none]
		table[x=step,y=Mean]{\PtwoA};
		\addlegendentry{$K^p=200$}

		\addplot[very thick,color=crimson,mark=none]
		table[x=step,y=Mean]{\PtwoB};
		\addlegendentry{$K^p=2000$}

		%======================== P3 ========================
		\nextgroupplot[
			title={$P=3$},
		]

		\addplot[very thick,color=steelblue,mark=none]
		table[x=step,y=Mean]{\baseline};

		\addplot[very thick,color=sandybrown,mark=none]
		table[x=step,y=Mean]{\PthreeA};

		\addplot[very thick,color=crimson,mark=none]
		table[x=step,y=Mean]{\PthreeB};

		%======================== P5 ========================
		\nextgroupplot[
			title={$P=5$},
		]

		\addplot[very thick,color=steelblue,mark=none]
		table[x=step,y=Mean]{\baseline};

		\addplot[very thick,color=sandybrown,mark=none]
		table[x=step,y=Mean]{\PfiveA};

		\addplot[very thick,color=crimson,mark=none]
		table[x=step,y=Mean]{\PfiveB};

	\end{groupplot}

\end{tikzpicture}


==> fig/AirfRANS_partitions.tex <==
\tikzsetnextfilename{AirfRANS_partitions}
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{results/AirfRANS/baseline_plot.csv}\baseline
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P2/fb200_cb0_pre200_plot.csv}\Ptwo
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P3/fb200_cb0_pre200_plot.csv}\Pthree
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P5/fb200_cb0_pre200_plot.csv}\Pfive
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P8/fb200_cb0_pre200_plot.csv}\Peight

	\begin{axis}[
			width=0.8\linewidth,
			height=0.6\linewidth,
			grid=both,
			grid style={line width=.1pt, draw=gray!20},
			major grid style={line width=.2pt, draw=gray!40},
			tick label style={font=\footnotesize},
			label style={font=\footnotesize},
			xlabel near ticks,
			ylabel near ticks,
			legend style={
					font=\footnotesize,
					draw=none,
					fill=white,
					fill opacity=0.85,
					text opacity=1,
					at={(0.98,0.98)},
					anchor=north east,
				},
			xlabel={$\pazocal{C}$},
			ylabel={Validation loss},
			ymode=log,
			xmin=0,
			xmax=89975,
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\baseline};
		\addlegendentry{Baseline}

		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\Ptwo};
		\addlegendentry{$P=2$}

		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\Pthree};
		\addlegendentry{$P=3$}

		\addplot[very thick, color=mediumpurple, mark=none] table[x=step,y=Mean]{\Pfive};
		\addlegendentry{$P=5$}

		\addplot[very thick, color=forestgreen, mark=none] table[x=step,y=Mean]{\Peight};
		\addlegendentry{$P=8$}

	\end{axis}
\end{tikzpicture}


==> fig/CIFAR10_DDvs2l.tex <==
\tikzsetnextfilename{CIFAR10_P5_coarsening}
\begin{tikzpicture}

	\pgfplotstableread[col sep=comma]{results/CIFAR10/baseline_mom_validate_acc_plot.csv}\baseline
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P2/fb176_ema_cb0_pre352_plot.csv}\Pfive
	% \pgfplotstableread[col sep=comma]{results/CIFAR10/P2/fb0_ema_cb352_cl2_pre352_plot.csv}\PfiveLone
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P2/fb0_ema_cb704_cl1_pre352_plot.csv}\PfiveLone

	\begin{axis}[
			width=0.8\linewidth,
			height=0.6\linewidth,
			grid=both,
			grid style={line width=.1pt, draw=gray!20},
			major grid style={line width=.2pt, draw=gray!40},
			tick label style={font=\footnotesize},
			label style={font=\footnotesize},
			xlabel near ticks,
			ylabel near ticks,
			legend style={
					font=\footnotesize,
					draw=none,
					fill=white,
					fill opacity=0.85,
					text opacity=1,
					at={(0.98,0.02)},
					anchor=south east
				},
			xlabel={$\pazocal{C}$},
			ylabel={Validation accuracy},
			xmin=0,
			xmax=200000,
			ymin=0.30,
		]

		\addplot[
			very thick,
			color=steelblue,
			mark=none,
		]
		table[x=step,y=Mean]{\baseline};
		\addlegendentry{Baseline}

		\addplot[
			very thick,
			color=mediumpurple,
			mark=none,
		]
		table[x=step,y=Mean]{\Pfive};
		\addlegendentry{$P=2$}

		\addplot[
			very thick,
			color=crimson,
			mark=none,
		]
		table[x=step,y=Mean]{\PfiveLone};
		\addlegendentry{$P=2,\ \ell=2$}

	\end{axis}

\end{tikzpicture}


==> fig/CIFAR10_coarse_batch.tex <==
\tikzsetnextfilename{CIFAR10_coarse_batch}

\begin{tikzpicture}

	% Baseline
	\pgfplotstableread[col sep=comma]{results/CIFAR10/baseline_mom_validate_acc_plot.csv}\baseline

	% P2
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P2/fb10_ema_cb352_cl1_pre352_ab10_plot.csv}\PtwoB
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P2/fb10_ema_cb704_cl1_pre352_ab10_plot.csv}\PtwoC

	% P3
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P3/fb10_ema_cb352_cl1_pre352_ab10_plot.csv}\PthreeB
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P3/fb10_ema_cb704_cl1_pre352_ab10_plot.csv}\PthreeC

	% P5
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P5/fb10_ema_cb352_cl1_pre352_ab10_plot.csv}\PfiveB
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P5/fb10_ema_cb704_cl1_pre352_ab10_plot.csv}\PfiveC

	\begin{groupplot}[
			group style={
					group size=3 by 1,
					horizontal sep=0.2cm,
				},
			width=0.41\linewidth,
			height=0.275\linewidth,
			grid=both,
			ymin=0.35,
			grid style={line width=.1pt, draw=gray!20},
			major grid style={line width=.2pt, draw=gray!40},
			tick label style={font=\footnotesize},
			label style={font=\footnotesize},
			xlabel near ticks,
			ylabel near ticks,
			title style={font=\footnotesize},
			xmin=0,
			ymax=0.62,
			xlabel={$\pazocal{C}$},
			xmax=140000,
		]

		%======================== P2 ========================
		\nextgroupplot[
			title={},
			ylabel={acc$_{\text{val}}$},
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\baseline};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\PtwoB};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\PtwoC};

		%======================== P3 ========================
		\nextgroupplot[
			ylabel={},
			title={},
			yticklabel=\empty,
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\baseline};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\PthreeB};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\PthreeC};

		%======================== P5 ========================
		\nextgroupplot[
			ylabel={},
			title={},
			yticklabel=\empty,
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\baseline};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\PfiveB};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\PfiveC};

	\end{groupplot}

	% Shared legend as a matrix, placed above the plots
	\matrix[
		draw=none,
		anchor=south,
		inner sep=0.2em,
		column sep=4pt,
	] at ([yshift=0.15cm]group c2r1.north) {
		\draw[very thick, color=steelblue] (0,0) -- (0.55,0);  &
		\node[font=\footnotesize, anchor=west] {\sadam};       & [8pt]
		\draw[very thick, color=crimson] (0,0) -- (0.55,0);    &
		\node[font=\footnotesize, anchor=west] {$K^C=|\pazocal{D}|$};    & [8pt]
		\draw[very thick, color=sandybrown] (0,0) -- (0.55,0); &
		\node[font=\footnotesize, anchor=west] {$K^C=2|\pazocal{D}|$};            \\
	};

\end{tikzpicture}


==> fig/CIFAR10_full_batch.tex <==
\tikzsetnextfilename{CIFAR10_full_batch}

\begin{tikzpicture}

	% Baseline
	\pgfplotstableread[col sep=comma]{results/CIFAR10/baseline_mom_validate_acc_plot.csv}\baseline

	% P2
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P2/fb1_ema_cb0_pre352_plot.csv}\PtwoA
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P2/fb176_ema_cb0_pre352_plot.csv}\PtwoB
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P2/fb352_ema_cb0_pre352_plot.csv}\PtwoC

	% P3
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P3/fb1_ema_cb0_pre352_plot.csv}\PthreeA
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P3/fb176_ema_cb0_pre352_plot.csv}\PthreeB
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P3/fb352_ema_cb0_pre352_plot.csv}\PthreeC

	% P5
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P5/fb1_ema_cb0_pre352_plot.csv}\PfiveA
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P5/fb176_ema_cb0_pre352_plot.csv}\PfiveB
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P5/fb352_ema_cb0_pre352_plot.csv}\PfiveC

	\begin{groupplot}[
			group style={
					group size=3 by 1,
					horizontal sep=0.2cm,
				},
			width=0.41\linewidth,
			height=0.275\linewidth,
			grid=both,
			ymin=0.35,
			grid style={line width=.1pt, draw=gray!20},
			major grid style={line width=.2pt, draw=gray!40},
			tick label style={font=\footnotesize},
			label style={font=\footnotesize},
			xlabel near ticks,
			ylabel near ticks,
			title style={font=\footnotesize},
			xmin=0,
			ymax=0.6,
			xlabel={$\pazocal{C}$},
			xmax=70000,
		]

		%======================== P2 ========================
		\nextgroupplot[
			title={},
			ylabel={acc$_{\text{val}}$},
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\baseline};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\PtwoA};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\PtwoB};
		\addplot[very thick, color=forestgreen, mark=none] table[x=step,y=Mean]{\PtwoC};

		%======================== P3 ========================
		\nextgroupplot[
			ylabel={},
			title={},
			yticklabel=\empty,
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\baseline};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\PthreeA};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\PthreeB};
		\addplot[very thick, color=forestgreen, mark=none] table[x=step,y=Mean]{\PthreeC};

		%======================== P5 ========================
		\nextgroupplot[
			ylabel={},
			title={},
			yticklabel=\empty,
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\baseline};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\PfiveA};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\PfiveB};
		\addplot[very thick, color=forestgreen, mark=none] table[x=step,y=Mean]{\PfiveC};

	\end{groupplot}

	% Shared legend as a matrix, placed above the plots
	\matrix[
		draw=none,
		anchor=south,
		inner sep=0.2em,
		column sep=4pt,
	] at ([yshift=0.15cm]group c2r1.north) {
		\draw[very thick, color=steelblue] (0,0) -- (0.55,0);   &
		\node[font=\footnotesize, anchor=west] {\sadam};        & [8pt]
		\draw[very thick, color=sandybrown] (0,0) -- (0.55,0);  &
		\node[font=\footnotesize, anchor=west] {$K^G=1$};       & [8pt]
		\draw[very thick, color=crimson] (0,0) -- (0.55,0);     &
		\node[font=\footnotesize, anchor=west] {$K^G=|\pazocal{D}|/2$};     & [8pt]
		\draw[very thick, color=forestgreen] (0,0) -- (0.55,0); &
		\node[font=\footnotesize, anchor=west] {$K^G=|\pazocal{D}|$};             \\
	};

\end{tikzpicture}


==> fig/CIFAR10_partitions.tex <==
\tikzsetnextfilename{CIFAR10_partitions}
\begin{tikzpicture}

	% Baseline
	\pgfplotstableread[col sep=comma]{results/CIFAR10/baseline_mom_validate_acc_plot.csv}\baseline

	% Partitioned
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P2/fb352_ema_cb0_pre352_plot.csv}\Ptwo
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P3/fb352_ema_cb0_pre352_plot.csv}\Pthree
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P5/fb352_ema_cb0_pre352_plot.csv}\Pfive

	\begin{axis}[
			width=0.8\linewidth,
			height=0.6\linewidth,
			grid=both,
			grid style={line width=.1pt, draw=gray!20},
			major grid style={line width=.2pt, draw=gray!40},
			tick label style={font=\footnotesize},
			label style={font=\footnotesize},
			xlabel near ticks,
			ylabel near ticks,
			legend style={
					font=\footnotesize,
					draw=none,
					fill=white,
					fill opacity=0.85,
					text opacity=1,
					at={(0.98,0.02)},
					anchor=south east
				},
			xlabel={$\pazocal{C}$},
			ylabel={Validation accuracy},
			xmin=0,
			xmax=70000,
		]

		\addplot[
			very thick,
			color=steelblue,
			mark=none,
		]
		table[x=step,y=Mean]{\baseline};
		\addlegendentry{Baseline}

		\addplot[
			very thick,
			color=sandybrown,
			mark=none,
		]
		table[x=step,y=Mean]{\Ptwo};
		\addlegendentry{$P=2$}

		\addplot[
			very thick,
			color=crimson,
			mark=none,
		]
		table[x=step,y=Mean]{\Pthree};
		\addlegendentry{$P=3$}

		\addplot[
			very thick,
			color=forestgreen,
			mark=none,
		]
		table[x=step,y=Mean]{\Pfive};
		\addlegendentry{$P=5$}

	\end{axis}

\end{tikzpicture}

% \tikzsetnextfilename{CIFAR10_partitions}
% \begin{tikzpicture}
%
% 	% Baseline
% 	\pgfplotstableread[col sep=comma]{results/CIFAR10/baseline_mom_validate_acc_plot.csv}\baseline
%
% 	% K^G = 1
% 	\pgfplotstableread[col sep=comma]{results/CIFAR10/P2/fb1_ema_cb0_pre352_plot.csv}\PtwoA
% 	\pgfplotstableread[col sep=comma]{results/CIFAR10/P3/fb1_ema_cb0_pre352_plot.csv}\PthreeA
% 	\pgfplotstableread[col sep=comma]{results/CIFAR10/P5/fb1_ema_cb0_pre352_plot.csv}\PfiveA
%
% 	% K^G = 176
% 	\pgfplotstableread[col sep=comma]{results/CIFAR10/P2/fb176_ema_cb0_pre352_plot.csv}\PtwoB
% 	\pgfplotstableread[col sep=comma]{results/CIFAR10/P3/fb176_ema_cb0_pre352_plot.csv}\PthreeB
% 	\pgfplotstableread[col sep=comma]{results/CIFAR10/P5/fb176_ema_cb0_pre352_plot.csv}\PfiveB
%
% 	% K^G = 352
% 	\pgfplotstableread[col sep=comma]{results/CIFAR10/P2/fb352_ema_cb0_pre352_plot.csv}\PtwoC
% 	\pgfplotstableread[col sep=comma]{results/CIFAR10/P3/fb352_ema_cb0_pre352_plot.csv}\PthreeC
% 	\pgfplotstableread[col sep=comma]{results/CIFAR10/P5/fb352_ema_cb0_pre352_plot.csv}\PfiveC
%
% 	\begin{groupplot}[
% 			group style={group size=3 by 1},
% 			width=0.34\linewidth,
% 			height=0.30\linewidth,
% 			grid=both,
% 			grid style={line width=.1pt, draw=gray!20},
% 			major grid style={line width=.2pt, draw=gray!40},
% 			tick label style={font=\footnotesize},
% 			label style={font=\footnotesize},
% 			title style={font=\footnotesize},
% 			xmin=0,
% 			xmax=70000,
% 			ymin=0.3,
% 			xlabel={$\pazocal{C}$},
% 		]
%
% 		%======================== K^G = 1 ========================
% 		\nextgroupplot[
% 			title={$K^G=1$},
% 			ylabel={Validation accuracy},
% 			legend columns=4,
% 			legend style={
% 					draw=none,
% 					font=\footnotesize,
% 					at={(1.65,-0.4)},
% 					anchor=north,
% 					/tikz/every even column/.append style={column sep=0.6cm},
% 				},
% 		]
%
% 		\addplot[very thick,color=steelblue,mark=none]
% 		table[x=step,y=Mean]{\baseline};
% 		\addlegendentry{Baseline}
%
% 		\addplot[very thick,color=sandybrown,mark=none]
% 		table[x=step,y=Mean]{\PtwoA};
% 		\addlegendentry{$P=2$}
%
% 		\addplot[very thick,color=crimson,mark=none]
% 		table[x=step,y=Mean]{\PthreeA};
% 		\addlegendentry{$P=3$}
%
% 		\addplot[very thick,color=forestgreen,mark=none]
% 		table[x=step,y=Mean]{\PfiveA};
% 		\addlegendentry{$P=5$}
%
% 		%======================== K^G = 176 ========================
% 		\nextgroupplot[
% 			title={$K^G=176$},
% 		]
%
% 		\addplot[very thick,color=steelblue,mark=none]
% 		table[x=step,y=Mean]{\baseline};
%
% 		\addplot[very thick,color=sandybrown,mark=none]
% 		table[x=step,y=Mean]{\PtwoB};
%
% 		\addplot[very thick,color=crimson,mark=none]
% 		table[x=step,y=Mean]{\PthreeB};
%
% 		\addplot[very thick,color=forestgreen,mark=none]
% 		table[x=step,y=Mean]{\PfiveB};
%
% 		%======================== K^G = 352 ========================
% 		\nextgroupplot[
% 			title={$K^G=352$},
% 		]
%
% 		\addplot[very thick,color=steelblue,mark=none]
% 		table[x=step,y=Mean]{\baseline};
%
% 		\addplot[very thick,color=sandybrown,mark=none]
% 		table[x=step,y=Mean]{\PtwoC};
%
% 		\addplot[very thick,color=crimson,mark=none]
% 		table[x=step,y=Mean]{\PthreeC};
%
% 		\addplot[very thick,color=forestgreen,mark=none]
% 		table[x=step,y=Mean]{\PfiveC};
%
% 	\end{groupplot}
%
% \end{tikzpicture}



==> fig/GraphCoarsening.tex <==
\tikzsetnextfilename{graph_coarsening}
\begin{tikzpicture}[
		sel/.style={circle, draw=darkorangemy, fill=darkorangemy!75, minimum size=5mm, inner sep=0pt},
		drop/.style={circle, draw=blue4, fill=blue6, minimum size=5mm, inner sep=0pt},
		hull/.style={draw=black!35, dashed, fill=black!4, rounded corners, inner sep=6pt},
		edge/.style={black!55},
	]

	% ===== Panel 1: fine graph, random selection performed per subdomain =====
	\begin{scope}
		\node[sel]  (a1) at (0.1,2.3)  {};
		\node[drop] (a2) at (0.9,2.4)  {};
		\node[drop] (a3) at (0.15,1.15){};
		\node[sel]  (a4) at (0.95,1.2) {};
		\node[sel]  (b1) at (2.0,2.35) {};
		\node[drop] (b2) at (2.8,2.25) {};
		\node[sel]  (b3) at (2.05,1.1) {};
		\node[drop] (b4) at (2.85,1.2) {};
		\node[drop] (c1) at (3.9,2.3)  {};
		\node[sel]  (c2) at (4.7,2.4)  {};
		\node[sel]  (c3) at (3.95,1.15){};
		\node[drop] (c4) at (4.75,1.2) {};

		\begin{scope}[on background layer]
			\node[hull, fit=(a1)(a2)(a3)(a4), label={[black!55,font=\small]above:$\pazocal{V}^1$}] {};
			\node[hull, fit=(b1)(b2)(b3)(b4), label={[black!55,font=\small]above:$\pazocal{V}^2$}] {};
			\node[hull, fit=(c1)(c2)(c3)(c4), label={[black!55,font=\small]above:$\pazocal{V}^3$}] {};
		\end{scope}

		\foreach \u/\v in {a1/a2, a1/a3, a2/a4, a3/a4, a1/a4,
				b1/b2, b1/b3, b2/b4, b3/b4, b1/b4,
				c1/c2, c1/c3, c2/c4, c3/c4, c2/c3,
				a1/b1, a4/b1, a4/b3, b3/c2, b4/c1}
		\draw[edge] (\u) -- (\v);

%		\node[font=\small] at (2.4,-0.75) {Fine graph, selected per subdomain};
	\end{scope}
	

	% pooling arrow
	\node[font=\small, align=center] at (6.16,1.9) {Random\\subsampling};
	\draw[-{Latex[length=2.5mm]}, line width=0.8pt] (5.75,1.25) -- (6.5,1.25);

	% ===== Panel 2: coarse graph = selected nodes with inherited edges =====
	\begin{scope}[xshift=7.5cm]
		\node[sel] (qa1) at (0.1,2.3)  {};
		\node[sel] (qa4) at (0.95,1.2) {};
		\node[sel] (qb1) at (2.0,2.35) {};
		\node[sel] (qb3) at (2.05,1.1) {};
		\node[sel] (qc2) at (4.7,2.4)  {};
		\node[sel] (qc3) at (3.95,1.15){};

		\begin{scope}[on background layer]
			\node[hull, fit=(qa1)(qa4), label={[black!55,font=\small]above:$\pazocal{V}^1$}] {};
			\node[hull, fit=(qb1)(qb3), label={[black!55,font=\small]above:$\pazocal{V}^2$}] {};
			\node[hull, fit=(qc2)(qc3), label={[black!55,font=\small]above:$\pazocal{V}^3$}] {};
		\end{scope}

		\foreach \u/\v in {qa1/qa4, qb1/qb3, qc2/qc3, qa1/qb1, qa4/qb1, qa4/qb3, qb3/qc2}
		\draw[edge] (\u) -- (\v);

%		\node[font=\small] at (2.4,-0.75) {Coarse graph $\pazocal{G}^{\mathrm{coarse}}$ on selected nodes};
	\end{scope}

\end{tikzpicture}


==> fig/GraphPartition.tex <==
\tikzsetnextfilename{graph_partition}
\begin{tikzpicture}[
		gnode/.style={circle, draw=black!70, fill=black!5, minimum size=5mm, inner sep=0pt},
		intra/.style={black!70},
		inter/.style={gray!60, dashed, thick},
	]

	% Three spatially separated clusters (same layout in both panels):
	% cluster A: a1,a2,a3   cluster B: b1,b2,b3   cluster C: c1,c2,c3

	% ===== Panel 1: original graph =====
	\begin{scope}
		\foreach \name/\x/\y in {%
				a1/0/2.0, a2/0.65/2.5, a3/0.45/1.05,
				b1/2.1/2.4, b2/2.7/1.4, b3/2.05/0.55,
				c1/3.95/2.2, c2/4.5/1.15, c3/3.85/0.5}
		\node[gnode] (\name) at (\x,\y) {};
		\foreach \u/\v in {%
				a1/a2, a1/a3, a2/a3, b1/b2, b1/b3, b2/b3, c1/c2, c1/c3, c2/c3,
				a2/b1, a3/b3, b2/c1, b3/c3}
		\draw[intra] (\u) -- (\v);
%		\node[font=\small] at (2.25,-0.6) {Original graph $\pazocal{G} = (\pazocal{V}, \pazocal{E})$};
	\end{scope}

	% ===== Panel 2: partitioned graph =====
	\begin{scope}[xshift=5.9cm]
		\foreach \name/\x/\y in {a1/0/2.0, a2/0.65/2.5, a3/0.45/1.05}
		\node[gnode, draw=blue4, fill=blue6] (\name) at (\x,\y) {};
		\foreach \name/\x/\y in {b1/2.1/2.4, b2/2.7/1.4, b3/2.05/0.55}
		\node[gnode, draw=redmy, fill=red3] (\name) at (\x,\y) {};
		\foreach \name/\x/\y in {c1/3.95/2.2, c2/4.5/1.15, c3/3.85/0.5}
		\node[gnode, draw=mygreen, fill=brown3] (\name) at (\x,\y) {};

		% partition hulls
		\begin{scope}[on background layer]
			\node[draw=blue4, fill=blue6!30, rounded corners, inner sep=5pt,
				fit=(a1)(a2)(a3), label={[blue4,font=\small]above:$\pazocal{G}^1$}] {};
			\node[draw=redmy, fill=red3!30, rounded corners, inner sep=5pt,
				fit=(b1)(b2)(b3), label={[redmy,font=\small]below:$\pazocal{G}^2$}] {};
			\node[draw=mygreen, fill=brown3!30, rounded corners, inner sep=5pt,
				fit=(c1)(c2)(c3), label={[mygreen,font=\small]above:$\pazocal{G}^3$}] {};
		\end{scope}

		% intra-partition edges are kept
		\foreach \u/\v in {%
				a1/a2, a1/a3, a2/a3, b1/b2, b1/b3, b2/b3, c1/c2, c1/c3, c2/c3}
		\draw[intra] (\u) -- (\v);
		% inter-partition edges (the edge cut) are removed, shown faded
		\foreach \u/\v in {a2/b1, a3/b3, b2/c1, b3/c3}
		\draw[inter] (\u) -- (\v);

%		\node[font=\small] at (2.25,-0.6) {Partition into subgraphs $\pazocal{G}^1, \pazocal{G}^2, \pazocal{G}^3$};
	\end{scope}

\end{tikzpicture}


==> fig/MA_coarse.tex <==
\tikzsetnextfilename{MA_coarse}
\begin{tikzpicture}

	%==========================================================
	% AirfRANS
	%==========================================================
	\pgfplotstableread[col sep=comma]{results/AirfRANS/baseline_plot.csv}\airBaseline

	% Coarsening factor c_f = 2
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P2/fb10_cb200_cl1_pre200_ab10_plot.csv}\airPtwoLone
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P3/fb10_cb200_cl1_pre200_ab10_plot.csv}\airPthreeLone
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P5/fb10_cb200_cl1_pre200_ab10_plot.csv}\airPfiveLone

	% Coarsening factor c_f = 4
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P2/fb10_cb200_cl2_pre200_ab10_plot.csv}\airPtwoLtwo
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P3/fb10_cb200_cl2_pre200_ab10_plot.csv}\airPthreeLtwo
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P5/fb10_cb200_cl2_pre200_ab10_plot.csv}\airPfiveLtwo

	%==========================================================
	% METR-LA
	%==========================================================
	\pgfplotstableread[col sep=comma]{results/METR_LA/baseline_plot.csv}\metrBaseline

	% Coarsening factor c_f = 2
	\pgfplotstableread[col sep=comma]{results/METR_LA/P2/fb10_cb322_cl1_pre322_ab10_plot.csv}\metrPtwoLone
	\pgfplotstableread[col sep=comma]{results/METR_LA/P3/fb10_cb322_cl1_pre322_ab10_plot.csv}\metrPthreeLone
	\pgfplotstableread[col sep=comma]{results/METR_LA/P5/fb10_cb322_cl1_pre322_ab10_plot.csv}\metrPfiveLone

	% Coarsening factor c_f = 4
	\pgfplotstableread[col sep=comma]{results/METR_LA/P2/fb10_cb322_cl2_pre322_ab10_plot.csv}\metrPtwoLtwo
	\pgfplotstableread[col sep=comma]{results/METR_LA/P3/fb10_cb322_cl2_pre322_ab10_plot.csv}\metrPthreeLtwo
	\pgfplotstableread[col sep=comma]{results/METR_LA/P5/fb10_cb322_cl2_pre322_ab10_plot.csv}\metrPfiveLtwo

	\begin{groupplot}[
			group style={
					group size=2 by 2,
					horizontal sep=0.5cm,
					vertical sep=1.cm,
				},
			width=0.465\linewidth,
			height=0.275\linewidth,
			grid=both,
			grid style={line width=.1pt, draw=gray!20},
			major grid style={line width=.2pt, draw=gray!40},
			tick label style={font=\footnotesize},
			label style={font=\footnotesize},
			xlabel near ticks,
			ylabel near ticks,
			title style={font=\footnotesize},
			xmin=0,
			ymax=0.25,
		]

		%==========================================================
		% AirfRANS, coarsening factor c_f = 2
		%==========================================================

		\nextgroupplot[
			title={},
			xlabel={},
			ylabel={$\pazocal{L}_{\text{val}}$},
			xmax=60000,
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\airBaseline};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\airPtwoLone};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\airPthreeLone};
		\addplot[very thick, color=mediumpurple, mark=none] table[x=step,y=Mean]{\airPfiveLone};

		%==========================================================
		% AirfRANS, coarsening factor c_f = 4
		%==========================================================

		\nextgroupplot[
			title={},
			xlabel={},
			ylabel={},
			yticklabel=\empty,
			xmax=60000,
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\airBaseline};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\airPtwoLtwo};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\airPthreeLtwo};
		\addplot[very thick, color=mediumpurple, mark=none] table[x=step,y=Mean]{\airPfiveLtwo};

		%==========================================================
		% METR-LA, coarsening factor c_f = 2
		%==========================================================

		\nextgroupplot[
			title={},
			xlabel={$\pazocal{C}$},
			ylabel={$\pazocal{L}_{\text{val}}$},
			xmax=20000,
			ymax=0.225,
			ytick={0.21,0.22,0.23},
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\metrBaseline};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\metrPtwoLone};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\metrPthreeLone};
		\addplot[very thick, color=mediumpurple, mark=none] table[x=step,y=Mean]{\metrPfiveLone};

		%==========================================================
		% METR-LA, coarsening factor c_f = 4
		%==========================================================

		\nextgroupplot[
			title={},
			xlabel={$\pazocal{C}$},
			ylabel={},
			yticklabel=\empty,
			xmax=20000,
			ymax=0.225,
			ytick={0.21,0.22,0.23},
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\metrBaseline};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\metrPtwoLtwo};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\metrPthreeLtwo};
		\addplot[very thick, color=mediumpurple, mark=none] table[x=step,y=Mean]{\metrPfiveLtwo};

	\end{groupplot}

	% Shared legend as a matrix, vertically centered on the right
	\matrix[
		draw=none,
		anchor=west,
		inner sep=0.2em,
		row sep=3pt,
		column sep=4pt,
	] at ([xshift=0.2cm, yshift=-0.55cm]group c2r1.south east) {
		\draw[very thick, color=steelblue] (0,0) -- (0.55,0);    &
		\node[font=\footnotesize, anchor=west] {\sadam};           \\
		\draw[very thick, color=sandybrown] (0,0) -- (0.55,0);   &
		\node[font=\footnotesize, anchor=west] {$P=2$};            \\
		\draw[very thick, color=crimson] (0,0) -- (0.55,0);      &
		\node[font=\footnotesize, anchor=west] {$P=3$};            \\
		\draw[very thick, color=mediumpurple] (0,0) -- (0.55,0); &
		\node[font=\footnotesize, anchor=west] {$P=5$};            \\
	};

\end{tikzpicture}


==> fig/METR_DDvs2l.tex <==
\tikzsetnextfilename{METR_P5_coarsening}
\begin{tikzpicture}

	\pgfplotstableread[col sep=comma]{results/METR_LA/baseline_plot.csv}\baseline
	\pgfplotstableread[col sep=comma]{results/METR_LA/P5/fb322_cb0_pre322_plot.csv}\Pfive
	\pgfplotstableread[col sep=comma]{results/METR_LA/P5/fb0_cb322_cl2_pre322_plot.csv}\PfiveLtwo

	\begin{axis}[
			width=0.8\linewidth,
			height=0.6\linewidth,
			grid=both,
			grid style={line width=.1pt, draw=gray!20},
			major grid style={line width=.2pt, draw=gray!40},
			tick label style={font=\footnotesize},
			label style={font=\footnotesize},
			xlabel near ticks,
			ylabel near ticks,
			legend style={
					font=\footnotesize,
					draw=none,
					fill=white,
					fill opacity=0.85,
					text opacity=1,
					at={(0.98,0.98)},
					anchor=north east,
				},
			xlabel={$\pazocal{C}$},
			ylabel={Validation loss},
			xmin=300,
			xmax=25000,
		]

		\addplot[
			very thick,
			color=steelblue,
			mark=none,
		]
		table[x=step,y=Mean]{\baseline};
		\addlegendentry{Baseline}

		\addplot[
			very thick,
			color=mediumpurple,
			mark=none,
		]
		table[x=step,y=Mean]{\Pfive};
		\addlegendentry{$P=5$}

		\addplot[
			very thick,
			color=crimson,
			mark=none,
		]
		table[x=step,y=Mean]{\PfiveLtwo};
		\addlegendentry{$P=5,\ \ell=2$}

	\end{axis}

\end{tikzpicture}


==> fig/METR_coarse.tex <==
\tikzsetnextfilename{METR_coarse}
\begin{tikzpicture}

	% Baseline
	\pgfplotstableread[col sep=comma]{results/METR_LA/baseline_plot.csv}\baseline

	%==========================================================
	% Coarsening level \ell = 1
	%==========================================================
	\pgfplotstableread[col sep=comma]{results/METR_LA/P2/fb10_cb322_cl1_pre322_ab10_plot.csv}\PtwoLone
	\pgfplotstableread[col sep=comma]{results/METR_LA/P3/fb10_cb322_cl1_pre322_ab10_plot.csv}\PthreeLone
	\pgfplotstableread[col sep=comma]{results/METR_LA/P5/fb10_cb322_cl1_pre322_ab10_plot.csv}\PfiveLone

	%==========================================================
	% Coarsening level \ell = 2
	%==========================================================
	\pgfplotstableread[col sep=comma]{results/METR_LA/P2/fb10_cb322_cl2_pre322_ab10_plot.csv}\PtwoLtwo
	\pgfplotstableread[col sep=comma]{results/METR_LA/P3/fb10_cb322_cl2_pre322_ab10_plot.csv}\PthreeLtwo
	\pgfplotstableread[col sep=comma]{results/METR_LA/P5/fb10_cb322_cl2_pre322_ab10_plot.csv}\PfiveLtwo

	\begin{groupplot}[
			group style={
					group size=2 by 1,
					horizontal sep=0.5cm,
				},
			width=0.465\linewidth,
			height=0.275\linewidth,
			grid=both,
			grid style={line width=.1pt, draw=gray!20},
			major grid style={line width=.2pt, draw=gray!40},
			tick label style={font=\footnotesize},
			label style={font=\footnotesize},
			xlabel near ticks,
			ylabel near ticks,
			ymax=0.25,
			title style={font=\footnotesize},
		]

		%==========================================================
		% Coarsening level 1
		%==========================================================

		\nextgroupplot[
			title={},
			xlabel={$\pazocal{C}$},
			ylabel={$\pazocal{L}_{\text{val}}$},
			xmin=0,
			xmax=20000,
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\baseline};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\PtwoLone};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\PthreeLone};
		\addplot[very thick, color=mediumpurple, mark=none] table[x=step,y=Mean]{\PfiveLone};

		%==========================================================
		% Coarsening level 2
		%==========================================================

		\nextgroupplot[
			title={},
			xlabel={$\pazocal{C}$},
			ylabel={$\pazocal{L}_{\text{val}}$},
			xmin=0,
			xmax=20000,
			ylabel={},
			title={},
			yticklabel=\empty,
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\baseline};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\PtwoLtwo};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\PthreeLtwo};
		\addplot[very thick, color=mediumpurple, mark=none] table[x=step,y=Mean]{\PfiveLtwo};

	\end{groupplot}

	% Shared legend as a matrix, placed to the right of the second plot
	\matrix[
		draw=none,
		anchor=west,
		inner sep=0.2em,
		row sep=3pt,
		column sep=4pt,
	] at ([xshift=0.2cm]group c2r1.east) {
		\draw[very thick, color=steelblue] (0,0) -- (0.55,0);    &
		\node[font=\footnotesize, anchor=west] {\sadam};           \\
		\draw[very thick, color=sandybrown] (0,0) -- (0.55,0);   &
		\node[font=\footnotesize, anchor=west] {$P=2$};            \\
		\draw[very thick, color=crimson] (0,0) -- (0.55,0);      &
		\node[font=\footnotesize, anchor=west] {$P=3$};            \\
		\draw[very thick, color=mediumpurple] (0,0) -- (0.55,0); &
		\node[font=\footnotesize, anchor=west] {$P=5$};            \\
	};

\end{tikzpicture}


==> fig/METR_partitions.tex <==
\tikzsetnextfilename{METR_partitions}
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{results/METR_LA/baseline_plot.csv}\baseline
	\pgfplotstableread[col sep=comma]{results/METR_LA/P2/fb322_cb0_pre322_plot.csv}\Ptwo
	\pgfplotstableread[col sep=comma]{results/METR_LA/P3/fb322_cb0_pre322_plot.csv}\Pthree
	\pgfplotstableread[col sep=comma]{results/METR_LA/P5/fb322_cb0_pre322_plot.csv}\Pfive

	\begin{axis}[
			width=0.8\linewidth,
			height=0.6\linewidth,
			grid=both,
			grid style={line width=.1pt, draw=gray!20},
			major grid style={line width=.2pt, draw=gray!40},
			tick label style={font=\footnotesize},
			label style={font=\footnotesize},
			xlabel near ticks,
			ylabel near ticks,
			legend style={
					font=\footnotesize,
					draw=none,
					fill=white,
					fill opacity=0.85,
					text opacity=1,
					at={(0.98,0.98)},
					anchor=north east,
				},
			xlabel={$\pazocal{C}$},
			ylabel={Validation loss},
			xmin=0,
			xmax=30000,
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\baseline};
		\addlegendentry{Baseline}

		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\Ptwo};
		\addlegendentry{$P=2$}

		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\Pthree};
		\addlegendentry{$P=3$}

		\addplot[very thick, color=mediumpurple, mark=none] table[x=step,y=Mean]{\Pfive};
		\addlegendentry{$P=5$}

	\end{axis}
\end{tikzpicture}


==> fig/MessagePassing.tex <==
\tikzsetnextfilename{message_passing}
\begin{tikzpicture}[
		node/.style={circle, draw, minimum size=8mm, inner sep=0pt},
		shadednode/.style={circle, draw, fill=black!30, minimum size=8mm, inner sep=0pt},
		edgelabel/.style={midway, fill=white, inner sep=1pt}
	]

	% Positions
	\node[shadednode] (n1) at (0,0)    {$\bm{h}_1$};
	\node[node]       (n2) at (-2,-2)  {$\bm{h}_2$};
	\node[node]       (n3) at (-3,1)   {$\bm{h}_3$};
	\node[node]       (n4) at (-0.5,2) {$\bm{h}_4$};
	\node[node]       (n6) at (2,0)    {$\bm{h}_6$};
	\node[node]       (n5) at (4,2)    {$\bm{h}_5$};
	\node[node]       (n7) at (5,1)    {$\bm{h}_7$};
	\node[node]       (n8) at (6,-1)   {$\bm{h}_8$};
	\node[node]       (n9) at (-5,-1)  {$\bm{h}_9$};

	% Shaded area around the central group
	\begin{scope}[on background layer]
		\fill[black!10, opacity=0.5]
		plot[smooth cycle, tension=0.8] coordinates {
				(-3.2,1.8)
				(0,2.4)
				(2.5,-0.5)
				(-1.6,-2.5)
				(-3.8,-0.5)
			};
		\draw[dashed]
		plot[smooth cycle, tension=0.8] coordinates {
				(-3.2,1.8)
				(0,2.4)
				(2.5,-0.5)
				(-1.6,-2.5)
				(-3.8,-0.5)
			};
	\end{scope}

	% Edges with labels
	\draw (n1) -- node[edgelabel] {$\bm{e}_{12}$} (n2);
	\draw (n1) -- node[edgelabel] {$\bm{e}_{14}$} (n4);
	\draw (n1) -- node[edgelabel] {$\bm{e}_{13}$} (n3);
	\draw (n1) -- node[edgelabel] {$\bm{e}_{16}$} (n6);
	\draw (n3) -- node[edgelabel] {$\bm{e}_{39}$} (n9);
	\draw (n6) -- node[edgelabel] {$\bm{e}_{65}$} (n5);
	\draw (n6) -- node[edgelabel] {$\bm{e}_{67}$} (n7);
	\draw (n6) -- node[edgelabel] {$\bm{e}_{68}$} (n8);
	\draw (n7) -- node[edgelabel] {$\bm{e}_{78}$} (n8);

	% Annotation below
	\node[align=center] at (1,-4)
	{$\bm{a}_1 = \operatorname{AGG}_{\bm{\theta}} \qty{M_{\bm{\theta}}(\bm{h}_1, \bm{h}_2, \bm{h}_3, \bm{h}_4, \bm{h}_6, \bm{e}_{12}, \bm{e}_{13}, \bm{e}_{14}, \bm{e}_{16}}$ \\[-0.7em]
		$\phantom{a_1 = \operatorname{AGG}_{\bm{\theta}} M_{\bm{\theta}}(h_1,} \underbrace{\phantom{h_2, h_3, h_4, h_6}}_{\bm{h}_u} \underbrace{\phantom{\bm{e}_{13}, \bm{e}_{14}, \bm{e}_{13}, \bm{e}_{16} } }_{\bm{e}_{vu}}$};

\end{tikzpicture}


==> fig/momentum.tex <==
\tikzsetnextfilename{momentum_comparison}
\begin{tikzpicture}

	% CIFAR10
	\pgfplotstableread[col sep=comma]{results/CIFAR10/baseline_validate_acc_plot.csv}\cifarWithout
	\pgfplotstableread[col sep=comma]{results/CIFAR10/baseline_mom_validate_acc_plot.csv}\cifarWith


	% AirfRANS
	\pgfplotstableread[col sep=comma]{results/AirfRANS/baseline_plot.csv}\airWithout
	\pgfplotstableread[col sep=comma]{results/AirfRANS/baseline_no_mom_plot.csv}\airWith

	\begin{groupplot}[
			group style={
					group size=2 by 1,
					horizontal sep=1.75cm,
				},
			width=0.445\linewidth,
			height=0.2895\linewidth, % renders same axis height as the 0.275 figures (log-panel label compensation)
			grid=both,
			grid style={line width=.1pt, draw=gray!20},
			major grid style={line width=.2pt, draw=gray!40},
			tick label style={font=\footnotesize},
			label style={font=\footnotesize},
			xlabel near ticks,
			ylabel near ticks,
			title style={font=\footnotesize},
		]

		%==========================================================
		% CIFAR10
		%==========================================================

		\nextgroupplot[
			title={},
			xlabel={$\pazocal{C}$},
			ylabel={acc$_{\text{val}}$},
			xmin=0,
			xmax=70000,
			ymin=0.3,
		]

		\addplot[
			very thick,
			color=steelblue,
			mark=none,
		]
		table[x=step,y=Mean]{\cifarWithout};

		\addplot[
			very thick,
			color=crimson,
			mark=none,
		]
		table[x=step,y=Mean]{\cifarWith};

		%==========================================================
		% AirfRANS
		%==========================================================

		\nextgroupplot[
			title={},
			xlabel={$\pazocal{C}$},
			ylabel={$\pazocal{L}_{\text{val}}$},
			xmin=0,
			xmax=200000,
			ymode=log,
			ymax=0.65
		]

		\addplot[
			very thick,
			color=steelblue,
			mark=none,
		]
		table[x=step,y=Mean]{\airWithout};

		\addplot[
			very thick,
			color=crimson,
			mark=none,
		]
		table[x=step,y=Mean]{\airWith};

	\end{groupplot}

	% Shared legend as a matrix, placed to the right of the second plot
	\matrix[
		draw=none,
		anchor=west,
		inner sep=0.2em,
		row sep=3pt,
		column sep=4pt,
	] at ([xshift=0.21cm]group c2r1.east) {
		\draw[very thick, color=steelblue] (0,0) -- (0.55,0); &
		\node[font=\footnotesize, anchor=west] {\sada}; \\
		\draw[very thick, color=crimson] (0,0) -- (0.55,0); &
		\node[font=\footnotesize, anchor=west] {\sadam}; \\
	};

\end{tikzpicture}


==> fig/partition_scaling.tex <==
\tikzsetnextfilename{partitions_comparison}
\begin{tikzpicture}

	%==========================================================
	% CIFAR10
	%==========================================================
	\pgfplotstableread[col sep=comma]{results/CIFAR10/baseline_mom_validate_acc_plot.csv}\cifarBase
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P2/fb352_ema_cb0_pre352_plot.csv}\cifarPtwo
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P3/fb352_ema_cb0_pre352_plot.csv}\cifarPthree
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P5/fb352_ema_cb0_pre352_plot.csv}\cifarPfive

	%==========================================================
	% AirfRANS
	%==========================================================
	\pgfplotstableread[col sep=comma]{results/AirfRANS/baseline_plot.csv}\airBase
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P2/fb200_cb0_pre200_plot.csv}\airPtwo
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P3/fb200_cb0_pre200_plot.csv}\airPthree
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P5/fb200_cb0_pre200_plot.csv}\airPfive
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P8/fb200_cb0_pre200_plot.csv}\airPeight

	%==========================================================
	% METR-LA
	%==========================================================
	\pgfplotstableread[col sep=comma]{results/METR_LA/baseline_plot.csv}\metrBase
	\pgfplotstableread[col sep=comma]{results/METR_LA/P2/fb322_cb0_pre322_plot.csv}\metrPtwo
	\pgfplotstableread[col sep=comma]{results/METR_LA/P3/fb322_cb0_pre322_plot.csv}\metrPthree
	\pgfplotstableread[col sep=comma]{results/METR_LA/P5/fb322_cb0_pre322_plot.csv}\metrPfive

	\begin{groupplot}[
			group style={
					group size=3 by 1,
					horizontal sep=1.3cm,
				},
			width=0.32\linewidth,
			height=0.28\linewidth,
			grid=both,
			grid style={line width=.1pt, draw=gray!20},
			major grid style={line width=.2pt, draw=gray!40},
			tick label style={font=\footnotesize},
			label style={font=\footnotesize},
			xlabel near ticks,
			ylabel near ticks,
			title style={font=\footnotesize},
		]

		%==========================================================
		% CIFAR10
		%==========================================================
		\nextgroupplot[
			title={CIFAR10},
			xlabel={$\pazocal{C}$},
			ylabel={Validation accuracy},
			xmin=0,
			xmax=70000,
			ymin=0.3,
			legend columns=3,
			legend style={
					draw=none,
					font=\footnotesize,
					at={(1.75,-0.35)},
					anchor=north,
					/tikz/every even column/.append style={column sep=0.5cm},
				},
		]

		\addplot[very thick,color=steelblue,mark=none]
		table[x=step,y=Mean]{\cifarBase};
		\addlegendentry{Baseline}

		\addplot[very thick,color=sandybrown,mark=none]
		table[x=step,y=Mean]{\cifarPtwo};
		\addlegendentry{$P=2$}

		\addplot[very thick,color=crimson,mark=none]
		table[x=step,y=Mean]{\cifarPthree};
		\addlegendentry{$P=3$}

		\addplot[very thick,color=forestgreen,mark=none]
		table[x=step,y=Mean]{\cifarPfive};
		\addlegendentry{$P=5$}

		%==========================================================
		% AirfRANS
		%==========================================================
		\nextgroupplot[
			title={AirfRANS},
			xlabel={$\pazocal{C}$},
			ylabel={Validation loss},
			xmin=0,
			xmax=90000,
			ymode=log,
		]

		\addplot[very thick,color=steelblue,mark=none]
		table[x=step,y=Mean]{\airBase};

		\addplot[very thick,color=sandybrown,mark=none]
		table[x=step,y=Mean]{\airPtwo};

		\addplot[very thick,color=crimson,mark=none]
		table[x=step,y=Mean]{\airPthree};

		\addplot[very thick,color=forestgreen,mark=none]
		table[x=step,y=Mean]{\airPfive};

		\addplot[very thick,color=mediumpurple,mark=none]
		table[x=step,y=Mean]{\airPeight};

		%==========================================================
		% METR-LA
		%==========================================================
		\nextgroupplot[
			title={METR-LA},
			xlabel={$\pazocal{C}$},
			ylabel={Validation loss},
			xmin=0,
			xmax=30000,
		]

		\addplot[very thick,color=steelblue,mark=none]
		table[x=step,y=Mean]{\metrBase};

		\addplot[very thick,color=sandybrown,mark=none]
		table[x=step,y=Mean]{\metrPtwo};

		\addplot[very thick,color=crimson,mark=none]
		table[x=step,y=Mean]{\metrPthree};

		\addplot[very thick,color=forestgreen,mark=none]
		table[x=step,y=Mean]{\metrPfive};

	\end{groupplot}

\end{tikzpicture}


==> fig/partition_steps.tex <==
\tikzsetnextfilename{partition_steps}

\begin{tikzpicture}

	% CIFAR10
	\pgfplotstableread[col sep=comma]{results/CIFAR10/baseline_mom_validate_acc_plot.csv}\cifarBaseline
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P2/fb352_ema_cb0_pre100_plot.csv}\cifarPreOneHundred
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P2/fb352_ema_cb0_pre352_plot.csv}\cifarPreDataset
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P2/fb352_ema_cb0_pre704_plot.csv}\cifarPreTwoDataset

	% AirfRANS
	\pgfplotstableread[col sep=comma]{results/AirfRANS/baseline_plot.csv}\airfBaseline
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P2/fb200_cb0_pre100_plot.csv}\airfPreOneHundred
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P2/fb200_cb0_pre200_plot.csv}\airfPreDataset
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P2/fb200_cb0_pre400_plot.csv}\airfPreTwoDataset

	% METR-LA
	\pgfplotstableread[col sep=comma]{results/METR_LA/baseline_plot.csv}\metrBaseline
	\pgfplotstableread[col sep=comma]{results/METR_LA/P2/fb322_cb0_pre100_plot.csv}\metrPreOneHundred
	\pgfplotstableread[col sep=comma]{results/METR_LA/P2/fb322_cb0_pre322_plot.csv}\metrPreDataset
	\pgfplotstableread[col sep=comma]{results/METR_LA/P2/fb322_cb0_pre644_plot.csv}\metrPreTwoDataset

	\begin{groupplot}[
			group style={
					group size=3 by 1,
					horizontal sep=1.5cm,
				},
			width=0.34\linewidth,
			height=0.275\linewidth,
			grid=both,
			grid style={line width=.1pt, draw=gray!20},
			major grid style={line width=.2pt, draw=gray!40},
			tick label style={font=\footnotesize},
			label style={font=\footnotesize},
			xlabel near ticks,
			ylabel near ticks,
			title style={font=\footnotesize},
			xlabel={$\pazocal{C}$},
		]

		%==========================================================
		% CIFAR10
		%==========================================================

		\nextgroupplot[
			title={},
			ylabel={acc$_{\text{val}}$},
			xmin=0,
			xmax=140000,
			ymin=0.40,
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\cifarBaseline};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\cifarPreOneHundred};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\cifarPreDataset};
		\addplot[very thick, color=mediumpurple, mark=none] table[x=step,y=Mean]{\cifarPreTwoDataset};


		%==========================================================
		% AirfRANS (placeholder, data coming)
		%==========================================================

		\nextgroupplot[
			title={},
			ylabel={$\pazocal{L}_{\text{val}}$},
			xmin=0,
			ymax=0.2,
			xmax=89975,
		]


		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\airfBaseline};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\airfPreOneHundred};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\airfPreDataset};
		\addplot[very thick, color=mediumpurple, mark=none] table[x=step,y=Mean]{\airfPreTwoDataset};


		%==========================================================
		% METR-LA
		%==========================================================

		\nextgroupplot[
			title={},
			ylabel={$\pazocal{L}_{\text{val}}$},
			xmin=300,
			ymax=0.225,
			ytick={0.21,0.22,0.23},
			xmax=30000,
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\metrBaseline};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\metrPreOneHundred};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\metrPreDataset};
		\addplot[very thick, color=mediumpurple, mark=none] table[x=step,y=Mean]{\metrPreTwoDataset};

	\end{groupplot}

	% Shared legend as a matrix, placed above the plots
	\matrix[
		draw=none,
		anchor=south,
		inner sep=0.2em,
		column sep=4pt,
	] at ([yshift=0.15cm]group c2r1.north) {
		\draw[very thick, color=steelblue] (0,0) -- (0.55,0);                    &
		\node[font=\footnotesize, anchor=west] {\sadam};                         & [8pt]
		\draw[very thick, color=sandybrown] (0,0) -- (0.55,0);                   &
		\node[font=\footnotesize, anchor=west] {$K^p=100$};                      & [8pt]
		\draw[very thick, color=crimson] (0,0) -- (0.55,0);                      &
		% \node[font=\footnotesize, anchor=west] {$K^p=352$};      & [8pt]
		\node[font=\footnotesize, anchor=west] {$K^p=|\pazocal{D}|$}; & [8pt]
		\draw[very thick, color=mediumpurple] (0,0) -- (0.55,0);                 &
		% \node[font=\footnotesize, anchor=west] {$K^p=1000$};             \\
		\node[font=\footnotesize, anchor=west] {$K^p=2\cdot|\pazocal{D}|$};   \\
	};

\end{tikzpicture}


==> fig/scaling_DD_wrt_partitions.tex <==
\tikzsetnextfilename{scaling_DD_wrt_partitions}
\begin{tikzpicture}

	% CIFAR10
	\pgfplotstableread[col sep=comma]{results/CIFAR10/baseline_mom_validate_acc_plot.csv}\cifarBaseline
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P2/fb352_ema_cb0_pre352_plot.csv}\cifarPtwo
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P3/fb352_ema_cb0_pre352_plot.csv}\cifarPthree
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P5/fb352_ema_cb0_pre352_plot.csv}\cifarPfive

	% AirfRANS
	\pgfplotstableread[col sep=comma]{results/AirfRANS/baseline_plot.csv}\airBaseline
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P2/fb200_cb0_pre200_plot.csv}\airPtwo
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P3/fb200_cb0_pre200_plot.csv}\airPthree
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P5/fb200_cb0_pre200_plot.csv}\airPfive
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P8/fb200_cb0_pre200_plot.csv}\airPeight

	% METR-LA
	\pgfplotstableread[col sep=comma]{results/METR_LA/baseline_plot.csv}\metrBaseline
	\pgfplotstableread[col sep=comma]{results/METR_LA/P2/fb322_cb0_pre322_plot.csv}\metrPtwo
	\pgfplotstableread[col sep=comma]{results/METR_LA/P3/fb322_cb0_pre322_plot.csv}\metrPthree
	\pgfplotstableread[col sep=comma]{results/METR_LA/P5/fb322_cb0_pre322_plot.csv}\metrPfive

	\begin{groupplot}[
			group style={
					group size=3 by 1,
					horizontal sep=1.6cm,
				},
			width=0.3375\linewidth,
			height=0.275\linewidth,
			grid=both,
			grid style={line width=.1pt, draw=gray!20},
			major grid style={line width=.2pt, draw=gray!40},
			tick label style={font=\footnotesize},
			label style={font=\footnotesize},
			xlabel near ticks,
			ylabel near ticks,
			title style={font=\footnotesize},
			xlabel={$\pazocal{C}$},
		]

		%==========================================================
		% CIFAR10
		%==========================================================

		\nextgroupplot[
			title={},
			ylabel={acc$_{\text{val}}$},
			xmin=0,
			ymin=0.4,
			xmax=70000,
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\cifarBaseline};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\cifarPtwo};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\cifarPthree};
		\addplot[very thick, color=mediumpurple, mark=none] table[x=step,y=Mean]{\cifarPfive};

		%==========================================================
		% AirfRANS
		%==========================================================

		\nextgroupplot[
			title={},
			ylabel={$\pazocal{L}_{\text{val}}$},
			xmin=0,
			ymax=0.20,
			xmax=89975,
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\airBaseline};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\airPtwo};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\airPthree};
		\addplot[very thick, color=mediumpurple, mark=none] table[x=step,y=Mean]{\airPfive};
		% \addplot[very thick, color=forestgreen, mark=none] table[x=step,y=Mean]{\airPeight};

		%==========================================================
		% METR-LA
		%==========================================================

		\nextgroupplot[
			title={},
			ylabel={$\pazocal{L}_{\text{val}}$},
			xmin=0,
			xmax=30000,
			ymax=0.225,
			ytick={0.21,0.22,0.23},
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\metrBaseline};
		\addplot[very thick, color=sandybrown, mark=none] table[x=step,y=Mean]{\metrPtwo};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\metrPthree};
		\addplot[very thick, color=mediumpurple, mark=none] table[x=step,y=Mean]{\metrPfive};

	\end{groupplot}

	% Shared legend as a matrix, placed above the plots
	\matrix[
		draw=none,
		anchor=south,
		inner sep=0.2em,
		column sep=4pt,
	] at ([yshift=0.15cm]group c2r1.north) {
		\draw[very thick, color=steelblue] (0,0) -- (0.55,0);    &
		\node[font=\footnotesize, anchor=west] {\sadam};         & [8pt]
		\draw[very thick, color=sandybrown] (0,0) -- (0.55,0);   &
		\node[font=\footnotesize, anchor=west] {$P=2$};          & [8pt]
		\draw[very thick, color=crimson] (0,0) -- (0.55,0);      &
		\node[font=\footnotesize, anchor=west] {$P=3$};          & [8pt]
		\draw[very thick, color=mediumpurple] (0,0) -- (0.55,0); &
		\node[font=\footnotesize, anchor=west] {$P=5$};                  \\
		% \draw[very thick, color=forestgreen] (0,0) -- (0.55,0); &
		% \node[font=\footnotesize, anchor=west] {$P=8$}; \\
	};

\end{tikzpicture}


==> fig/scaling_TDD.tex <==
\tikzsetnextfilename{scaling_TDD}
\begin{tikzpicture}

	% CIFAR10
	\pgfplotstableread[col sep=comma]{results/CIFAR10/baseline_mom_validate_acc_plot.csv}\cifarBaseline
%	\pgfplotstableread[col sep=comma]{results/CIFAR10/baseline_adam_plot.csv}\cifarAdam
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P5/fb352_ema_cb0_pre352_plot.csv}\cifarDD
	\pgfplotstableread[col sep=comma]{results/CIFAR10/P5/fb10_ema_cb352_cl1_pre352_ab10_plot.csv}\cifarTDD

	% AirfRANS
	\pgfplotstableread[col sep=comma]{results/AirfRANS/baseline_plot.csv}\airfBaseline
%	\pgfplotstableread[col sep=comma]{results/AirfRANS/baseline_adam_plot.csv}\airfAdam
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P5/fb200_cb0_pre200_plot.csv}\airfDD
	\pgfplotstableread[col sep=comma]{results/AirfRANS/P5/fb10_cb200_cl2_pre200_ab10_plot.csv}\airfTDD

	% METR-LA
	\pgfplotstableread[col sep=comma]{results/METR_LA/baseline_plot.csv}\metrBaseline
%	\pgfplotstableread[col sep=comma]{results/METR_LA/baseline_adam_plot.csv}\metrAdam
	\pgfplotstableread[col sep=comma]{results/METR_LA/P5/fb322_cb0_pre322_plot.csv}\metrDD
	\pgfplotstableread[col sep=comma]{results/METR_LA/P5/fb10_cb322_cl2_pre322_ab10_plot.csv}\metrTDD

	\begin{groupplot}[
			group style={
					group size=3 by 1,
					horizontal sep=1.5cm,
				},
			width=0.34\linewidth,
			height=0.275\linewidth,
			grid=both,
			grid style={line width=.1pt, draw=gray!20},
			major grid style={line width=.2pt, draw=gray!40},
			tick label style={font=\footnotesize},
			label style={font=\footnotesize},
			xlabel near ticks,
			ylabel near ticks,
			title style={font=\footnotesize},
			xlabel={$\pazocal{C}$},
		]

		%==========================================================
		% CIFAR10
		%==========================================================

		\nextgroupplot[
			title={},
			ylabel={acc$_{\text{val}}$},
			xmin=0,
			xmax=140000,
			ymin=0.40,
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\cifarBaseline};
%		\addplot[very thick, color=forestgreen, mark=none] table[x=step,y=Mean]{\cifarAdam};
		\addplot[very thick, color=mediumpurple, mark=none] table[x=step,y=Mean]{\cifarDD};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\cifarTDD};

		%==========================================================
		% AirfRANS (placeholder, data coming)
		%==========================================================

		\nextgroupplot[
			title={},
			ylabel={$\pazocal{L}_{\text{val}}$},
			xmin=0,
			ymax=0.235,
			xmax=89975,
			yticklabel style={
					/pgf/number format/fixed,
					/pgf/number format/precision=2
				},
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\airfBaseline};
%		\addplot[very thick, color=forestgreen, mark=none] table[x=step,y=Mean]{\airfAdam};
		\addplot[very thick, color=mediumpurple, mark=none] table[x=step,y=Mean]{\airfDD};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\airfTDD};

		%==========================================================
		% METR-LA
		%==========================================================

		\nextgroupplot[
			title={},
			ylabel={$\pazocal{L}_{\text{val}}$},
			xmin=300,
			xmax=15000,
			ymax=0.23,
			ytick={0.21,0.22,0.23},
		]

		\addplot[very thick, color=steelblue, mark=none] table[x=step,y=Mean]{\metrBaseline};
%		\addplot[very thick, color=forestgreen, mark=none] table[x=step,y=Mean]{\metrAdam};
		\addplot[very thick, color=mediumpurple, mark=none] table[x=step,y=Mean]{\metrDD};
		\addplot[very thick, color=crimson, mark=none] table[x=step,y=Mean]{\metrTDD};

	\end{groupplot}

	% Shared legend as a matrix, placed above the plots
	\matrix[
		draw=none,
		anchor=south,
		inner sep=0.2em,
		column sep=4pt,
	] at ([yshift=0.15cm]group c2r1.north) {
		\draw[very thick, color=steelblue] (0,0) -- (0.55,0);    &
		\node[font=\footnotesize, anchor=west] {\sadam};         & [8pt]
%		\draw[very thick, color=forestgreen] (0,0) -- (0.55,0);  &
%		\node[font=\footnotesize, anchor=west] {Adam};           & [8pt]
		\draw[very thick, color=mediumpurple] (0,0) -- (0.55,0); &
		\node[font=\footnotesize, anchor=west] {\ddada};         & [8pt]
		\draw[very thick, color=crimson] (0,0) -- (0.55,0);      &
		\node[font=\footnotesize, anchor=west] {\algo};                  \\
	};

\end{tikzpicture}

